Mis\`ere Games and Mis\`ere Quotients

These lecture notes are based on a short course on mis\`ere quotients offered at the Weizmann Institute of Science in Rehovot, Israel, in November 2006. They include an introduction to impartial games, starting from the beginning; the basic mis\`ere quotient construction; a proof of the Guy--Smith--Plambeck Periodicity Theorem; and statements of some recent results and open problems in the subject.

==> ppostable.tex <==
\ijlabel{even}{even} &
\pdiagram{18}{14}{
x . P . P . P . P . P . P . 
o . . . . . . . . . . . . . 
. P . . P . P . P . P . P . 
. . P . . . . . . . . . . . 
P . . . P . P . P . P . P . 
. P . . . . . . . . . . . . 
. . P . P . P . P . P . P . 
P . . . . . . . . . . . . . 
. P . . P . P . P . P . P . 
. . P . . . . . . . . . . . 
P . . P . . P . P . P . P . 
. . . . P . . . . . . . . . 
P . P . . P . . P . P . P . 
. . . . . . P . . . . . . . 
P . P . P . . P . . P . P . 
. . . . . . . . P . . . . . 
P . P . P . P . . P . . P . 
. . . . . . . . . . P . . . 
}
&
\pdiagram{18}{14}{
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
. . P . P . P . P . P . P . 
P . . . . . . . . . . . . . 
. . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
. . P . P . P . P . P . P . 
P . . . . . . . . . . . . . 
. . . . P . P . P . P . P . 
P . P . . . . . . . . . . . 
. . . . . . P . P . P . P . 
P . P . P . . . . . . . . . 
. . . . . . . . P . P . P . 
P . P . P . P . . . . . . . 
. . . . . . . . . . P . P . 
P . P . P . P . P . . . . . 
}
&
\pdiagram{18}{14}{
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
}
\\
\ijlabel{odd}{even} &
\pdiagram{18}{14}{
o . . P . P . P . P . P . P 
x o . . . . . . . . . . . . 
. . P . . P . P . P . P . P 
P . . P . . . . . . . . . . 
. P . . . P . P . P . P . P 
. . P . . . . . . . . . . . 
P . . P . P . P . P . P . P 
. P . . . . . . . . . . . . 
. . P . . P . P . P . P . P 
P . . P . . . . . . . . . . 
. . . . P . . P . P . P . P 
P . P . . P . . . . . . . . 
. . . . . . P . . P . P . P 
P . P . P . . P . . . . . . 
. . . . . . . . P . . P . P 
P . P . P . P . . P . . . . 
. . . . . . . . . . P . . P 
P . P . P . P . P . . P . . 
}
&
\pdiagram{18}{14}{
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
P . . P . P . P . P . P . P 
. P . . . . . . . . . . . . 
. . . P . P . P . P . P . P 
P . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
P . . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
P . P . . P . P . P . P . P 
. . . . . . . . . . . . . . 
P . P . P . . P . P . P . P 
. . . . . . . . . . . . . . 
P . P . P . P . . P . P . P 
. . . . . . . . . . . . . . 
P . P . P . P . P . . P . P 
. . . . . . . . . . . . . . 
}
&
\pdiagram{18}{14}{
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. . . P . P . P . P . P . P 
P . . . . . . . . . . . . . 
. . . . . P . P . P . P . P 
P . P . . . . . . . . . . . 
. . . . . . . P . P . P . P 
P . P . P . . . . . . . . . 
. . . . . . . . . P . P . P 
P . P . P . P . . . . . . . 
. . . . . . . . . . . P . P 
P . P . P . P . P . . . . . 
}
\\
\ijlabel{even}{odd} &
\pdiagram{18}{14}{
. P . . . . . . . . . . . . 
. . P . P . P . P . P . P . 
P . . . . . . . . . . . . . 
. P . . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . . . P . P . P . P . P . 
. P . . . . . . . . . . . . 
. . P . P . P . P . P . P . 
P . . . . . . . . . . . . . 
. P . . P . P . P . P . P . 
. . P . . . . . . . . . . . 
. . . P . . P . P . P . P . 
. P . . P . . . . . . . . . 
. . . . . P . . P . P . P . 
. P . P . . P . . . . . . . 
. . . . . . . P . . P . P . 
. P . P . P . . P . . . . . 
. . . . . . . . . P . . P . 
}
&
\pdiagram{18}{14}{
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
. . . . P . P . P . P . P . 
. P . . . . . . . . . . . . 
. . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
. . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
. P . . P . P . P . P . P . 
. . . . . . . . . . . . . . 
. P . P . . P . P . P . P . 
. . . . . . . . . . . . . . 
. P . P . P . . P . P . P . 
. . . . . . . . . . . . . . 
. P . P . P . P . . P . P . 
. . . . . . . . . . . . . . 
. P . P . P . P . P . . P . 
}
&
\pdiagram{18}{14}{
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
. . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
P . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
. . P . P . P . P . P . P . 
. . . . . . . . . . . . . . 
. . . . P . P . P . P . P . 
. P . . . . . . . . . . . . 
. . . . . . P . P . P . P . 
. P . P . . . . . . . . . . 
. . . . . . . . P . P . P . 
. P . P . P . . . . . . . . 
. . . . . . . . . . P . P . 
}
\\
\ijlabel{odd}{odd} &
\pdiagram{18}{14}{
. . . . . . . . . . . . . . 
. x . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. . . . . P . P . P . P . P 
. . P . . . . . . . . . . . 
. . . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. . . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. . . . . P . P . P . P . P 
. P . . . . . . . . . . . . 
. . . . . . . P . P . P . P 
. . . P . . . . . . . . . . 
. P . . . . . . . P . P . P 
. . . . . P . . . . . . . . 
. P . P . . . . . . . P . P 
. . . . . . . P . . . . . . 
. P . P . P . . . . . . . P 
}
&
\pdiagram{18}{14}{
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. . P . . P . P . P . P . P 
P . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
P . . P . P . P . P . P . P 
. P . . . . . . . . . . . . 
. . . . . P . P . P . P . P 
. P . P . . . . . . . . . . 
. . . . . . . P . P . P . P 
. P . P . P . . . . . . . . 
. . . . . . . . . P . P . P 
. P . P . P . P . . . . . . 
. . . . . . . . . . . P . P 
. P . P . P . P . P . . . . 
. . . . . . . . . . . . . P 
}
&
\pdiagram{18}{14}{
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
P . . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
. . . . . . . . . . . . . . 
. P . P . P . P . P . P . P 
}

